I Prefer not to Say: Protecting User Consent in Models with Optional Personal Data

We examine machine learning models in a setup where individuals have the choice to share optional personal information with a decision-making system, as seen in modern insurance pricing models. Some users consent to their data being used whereas others object and keep their data undisclosed. In this work, we show that the decision not to share data can be considered as information in itself that should be protected to respect users' privacy. This observation raises the overlooked problem of how to ensure that users who protect their personal data do not suffer any disadvantages as a result. To address this problem, we formalize protection requirements for models which only use the information for which active user consent was obtained. This excludes implicit information contained in the decision to share data or not. We offer the first solution to this problem by proposing the notion of Protected User Consent (PUC), which we prove to be loss-optimal under our protection requirement. We observe that privacy and performance are not fundamentally at odds with each other and that it is possible for a decision maker to benefit from additional data while respecting users' consent. To learn PUC-compliant models, we devise a model-agnostic data augmentation strategy with finite sample convergence guarantees. Finally, we analyze the implications of PUC on challenging real datasets, tasks, and models.

==> figures/graphical_model_relaxed.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[circ/.style={circle,draw, inner sep=1pt,minimum
  size=5ex},tcirc/.style={circle, inner sep=1pt,minimum
  size=5ex}]
    \node (Z2) at (3,0) [tcirc] {$\cdots$};
    \node (Y) at (0,2) [circ] {$\mathbf{Y}$};
    \node (B) at (3,2) [circ] {$\underset{i=1\ldots n}{\left\{\mathbf{B_i}\right\}}$};
    \node[dotted] (Z1) at (0,0) [circ] {$\mathbf{Z_1}$};
    \node[dotted] (ZR) at (5,0) [circ] {$\mathbf{Z_r}$};
    \node (M1) at (1,0) [circ] {$\mathbf{A_1}$};
    %\node (M2) at (4,0) [tcirc] {$\cdots$};
    \node (MR) at (6,0) [circ] {$\mathbf{A_r}$};
    \node (Zstar1) at (1,-1) [circ] {$\mathbf{Z^*_1}$};
    \node (ZstarR) at (6,-1) [circ] {$\mathbf{Z^*_r}$};
   
    \draw[->] (Y) -> (Z1);
    \draw[->] (Y) -> (ZR);
%    \draw[->] (Y) -> (Z2);
    \draw[->] (Y) -> (M1);
    \draw[->] (Y) -> (MR);
%    \draw[->] (Y) -> (M2);
    \draw[->] (B) -> (Z1);
    \draw[->] (B) -> (ZR);
%    \draw[->] (B) -> (Z2);
    \draw[->] (B) -> (M1);
    \draw[->] (B) -> (MR);
%    \draw[->] (B) -> (M2);
    \draw[->] (Y) -> (B);
    \draw (Z1) -- (M1);
    \draw (ZR) -- (MR);
    \draw[->] (M1) -> (Zstar1);
    \draw[->] (MR) -> (ZstarR);
    \draw[->] (Z1) to [out=-90,in=180] (Zstar1);
    \draw[->] (ZR) to [out=-90,in=180] (ZstarR);
 \end{tikzpicture}
 }

==> figures/graphicalmodel_nb.tex <==
\begin{tikzpicture}[circ/.style={circle,draw, inner sep=1pt,minimum
  size=5ex},tcirc/.style={circle, inner sep=1pt,minimum
  size=5ex}]
    \node (B2) at (-3,1) [tcirc] {$\cdots$};
    \node (Z2) at (3,1) [tcirc] {$\cdots$};
    \node (Y) at (0,3) [circ] {$\mathbf{Y}$};
    \node (B1) at (-5,1) [circ] {$\mathbf{B_1}$};
    \node (BN) at (-1,1) [circ] {$\mathbf{B_n}$};
    \node[dotted] (Z1) at (1,1) [circ] {$\mathbf{Z_1}$};
    \node[dotted] (ZR) at (5,1) [circ] {$\mathbf{Z_r}$};
    \node (M1) at (1,0) [circ] {$\mathbf{A_1}$};
    \node (MR) at (5,0) [circ] {$\mathbf{A_r}$};
    \node (Zstar1) at (1.9,-0.5) [circ] {$\mathbf{Z^*_1}$};
    \node (ZstarR) at (5.9,-0.5) [circ] {$\mathbf{Z^*_r}$};
   
    \draw[->] (Y) -> (Z1);
    \draw[->] (Y) -> (ZR);
    \draw[->] (Y) -> (Z2);
    \draw[->] (Y) -> (B1);
    \draw[->] (Y) -> (B2);
    \draw[->] (Y) -> (BN);
    \draw[->] (Z1) -> (M1);
    \draw[->] (ZR) -> (MR);
    \draw[->] (M1) -> (Zstar1);
    \draw[->] (MR) -> (ZstarR);
    \draw[->] (Z1) to [out=-35,in=90] (Zstar1);
    \draw[->] (ZR) to [out=-35,in=90] (ZstarR);
 \end{tikzpicture}

==> figures/penalizingpredictors.tex <==
\centering
\newcommand{\lgendline}[0]{-0.4}
\newcommand{\lgendlengthoff}[0]{0.2}
\scalebox{1.2}{
\begin{tikzpicture}
  \draw[->, thick] (-3, 0) -- (3, 0) node[right] {\small$y$};
  \draw[->, thick] (-3, 0) -- (-3, 2) node[left, rotate=90, yshift=0.25cm, xshift=-0.1cm] {\small$p(y|\bb)$};
  \draw[scale=0.25, domain=-8:12, smooth, variable=\x, RoyalBlue, thick] plot ({\x}, {8*2.7^(-0.5*(\x+4)*(\x+4))});
   \draw[scale=0.25, domain=-8:12, smooth, variable=\x, RawSienna, thick] plot ({\x}, {4*2.7^(-0.125*(\x-2)*(\x-2)))});
  \draw[scale=0.25, domain=-8:12, smooth, variable=\x, RawSienna, thick, dotted] plot ({\x}, {3.5*2.7^(-0.10*(\x-4)*(\x-4)))});
   \draw[scale=0.25, domain=-8:12, smooth, variable=\x, RoyalBlue, thick, dotted] plot ({\x}, {5.33*2.7^(-0.222*(\x+2)*(\x+2)))});
   \node at (2.0,1.3) (unspec){\parbox{1.5cm}{\centering\scriptsize{\textcolor{RawSienna}{non-group cond. predictor\\$\distp(Y|\bb)$}}}};
  \node at (-1.98,2.0) {\parbox{2cm}{\centering\scriptsize\textcolor{RoyalBlue}{group-conditional\\$\distp(Y|\bb{,}A{=}0)$}}};
    \node at (0.2,1.8) (part){\parbox{2cm}{\centering\scriptsize\textcolor{RoyalBlue}{group-specific predictor}}};
\draw[->, thick, RoyalBlue] (part.south) to [bend left=20]  (-0.1, 1);
\draw[->, thick, RawSienna] (unspec.west) to [bend right=20]  (0.7, 1.1);

\node at (1.7,\lgendline) (ok){\scriptsize non group-specific \cmark};

\node at (-1.3, \lgendline) (notok){\scriptsize group-specific \xmark};

\draw[thick, RoyalBlue] (notok.west) to (-2.4-\lgendlengthoff, \lgendline);
\draw[thick, RawSienna] (ok.west) to (0.35-\lgendlengthoff, \lgendline);
 
\end{tikzpicture}}

==> figures/teaser_figure.tex <==
\scalebox{0.70}{
\begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black,  thick, minimum size=6mm, text height=.6em,text width=.6em, text centered,text depth=.5ex},
    ]
\newcommand{\userspace}[0]{4.3}
\newcommand{\matrixspace}[0]{2.2}
\newcommand{\matrixheight}[0]{1.9}
\newcommand{\labelheight}[0]{3.1}
\definecolor{color0}{RGB}{104,104,104}
\node[inner sep=0pt] (institution) at (0,0)
{\includegraphics[width=2.5cm]{figures/BankIcon.png}};
\node[below of = institution, node distance = 2cm] {\parbox{4cm}{\centering \textit{decision maker}\\ \textbf{Goal:} make most accurate predictions, respect legal requirements}};
\node[inner sep=0pt] (usera) at (-\userspace,0)
{\includegraphics[width=2.5cm]{figures/User1.png}};
\node[below of = usera, node distance = 2cm] {\parbox{3cm}{\centering \textit{sharer}\\ \textbf{Goal:} obtain more accurate predictions}};
\node[inner sep=0pt] (userb) at (\userspace,0)
{\includegraphics[width=2.5cm]{figures/User2.png}};
\node[below of = userb, node distance = 2cm] {\parbox{3cm}{\centering \textit{non-sharer}\\ \textbf{Goal:} keep information private, no disadvantages}};

\draw [->] (usera) to [out=30,in=150] (institution);
\draw [->] (userb) to [out=150,in=30] (institution);

\matrix (m1) at (-\matrixspace, \matrixheight) [matrix of nodes,nodes={squarednode},column sep=-\pgflinewidth, row sep=-\pgflinewidth,ampersand replacement=\&]{
    |[draw,fill=color0!80]| ~~ \& |[draw,fill=color0!80]| ~ \& |[draw,fill=orange]| ~~ \\
    };
\matrix (m2) at (\matrixspace, \matrixheight) [matrix of nodes,nodes={squarednode},column sep=-\pgflinewidth, row sep=-\pgflinewidth,ampersand replacement=\&]{
    |[draw,fill=color0!80]| ~~ \& |[draw,fill=color0!80]| ~~\\
    };

\node[inner sep=2pt, draw, fill=orange] (lock) at (5.0, \matrixheight)
{\includegraphics[width=0.5cm]{figures/480px-Lock_Icon.png}};
\node at (4, \labelheight-0.2) {\parbox{3cm}{\begin{flushright} undisclosed optional feature\end{flushright}}};
    
\node[above of = m1, node distance = 0.4cm] {$\overbrace{~~~~~~~~~~~~~~}~~~~~~$};
\node[above of = m1, node distance = 0.4cm] {$~~~~~~~~~~~~~\overbrace{\,}$};

\node[below of = m1, node distance = 0.55cm] {features $\bm{x}_1$};
\node[below of = m2, node distance = 0.55cm] {features $\bm{x}_2$};

\node(labelbase) at (-3.6, \labelheight) {\parbox{2.5cm}{\centering required base features}};
\node (labelopt) at (-0.6, \labelheight) {\parbox{3cm}{\centering voluntary optional\\feature}};

\draw [<-] (labelbase) to [out=-30,in=90] (-2.5, \labelheight-0.6);
\draw [<-] (labelopt) to [out=-150,in=90]  (-1.6, \labelheight-0.6);

\end{tikzpicture}}
